The Price of Choosing Examples: Context Overfitting in Adaptive In-Context Learning

Evaluating a prompt on the same examples used to choose it biases its reported loss downward, a phenomenon we call context overfitting. We study this gap by comparing a chosen prompt's deployment risk with its selected score, the empirical loss over the $k$ examples used in its evaluation, whether reused validation queries or demonstrations scored inside the prompt itself. Every adaptive pipeline is captured by a transcript fixing both the predictor and the scored indices. Pairing that transcript with an independent copy of the scoring store defines a ghost law under which the selected score concentrates at scale $1/\sqrt{k}$; transporting back to the actual pipeline charges an information price, the selection capacity $\kappa$, yielding expected, high-probability, and PAC-Bayesian certificates at scale $\sqrt{\kappa/k}$. We prove that this rate is minimax optimal for every ambient store size $n \ge k$, establish its exact leading constant in the moderate-capacity regime, and show that without a capacity constraint deterministic cherry-picking forces a nearly vacuous $1 - O(k/n)$ correction. A compositional capacity calculus budgets $\kappa$ directly from pipeline logs across candidate menus, data-dependent shortlists, noisy score releases, and multi-round edits. Optimizing the PAC-Bayesian certificate itself yields stability-constrained adaptive randomization (SCAR), a Gibbs selector that trades empirical fit against divergence from a fixed prior. Across 24,000 selection trials on Banking77 spanning 64 prompt recipes and two model families (Qwen2.5-7B-Instruct and GPT-4.1-mini), empirical coverage is 100%, and SCAR achieves the tightest certified risk at every sample size, certifying gains over zero-shot deployment risk on more than 99% of validation draws from $k=64$ and $k=128$ examples, respectively.

==> fig_app_leak.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=40pt}, paper, width=130pt, height=62pt, xminorticks=false]
  \nextgroupplot[title={\paneltitle{a}{Leaked items inflate validation accuracy}},
    xlabel={validation items leaked into the demonstrations},
    ylabel={accuracy}, xtick={0,2,4,8}, xmin=-0.5, xmax=8.5, ymin=0, ymax=1.06, ytick={0,0.5,1}, legend pos=north west]
  \addplot[orangec, data, sq] table[col sep=comma, x=leak_count, y=validation_accuracy]{data/openai_llm_leaky_context.csv};
  \addlegendentry{validation (reused)}
  \addplot[bluec, data, dot] table[col sep=comma, x=leak_count, y=holdout_accuracy]{data/openai_llm_leaky_context.csv};
  \addlegendentry{holdout}
  \nextgroupplot[title={\paneltitle{b}{SCAR over the four recipes}}, xlabel={inverse temperature $\lambda$},
    ylabel={accuracy / normalized KL},
    xmode=log, log basis x=10, xmin=0.2, xmax=300, ymin=0, ymax=1.06, ytick={0,0.5,1}, legend style={at={(0.98,0.55)}, anchor=east}]
  \addplot[orangec, data] table[col sep=comma, x=eta, y=validation_accuracy, restrict x to domain=-1:3]{data/openai_llm_leaky_scar_temperature.csv};
  \addlegendentry{validation}
  \addplot[bluec, data] table[col sep=comma, x=eta, y=holdout_accuracy, restrict x to domain=-1:3]{data/openai_llm_leaky_scar_temperature.csv};
  \addlegendentry{holdout}
  \addplot[inkc, line width=.9pt, densely dashed] table[col sep=comma, x=eta, y expr=\thisrow{kl_to_uniform}/1.3862944, restrict x to domain=-1:3]{data/openai_llm_leaky_scar_temperature.csv};
  \addlegendentry{$\KL/\log4$}
\end{groupplot}
\end{tikzpicture}


==> fig_app_scar.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=46pt, vertical sep=50pt},
    paper, width=150pt, height=78pt, xminorticks=false]
  \nextgroupplot[title={\paneltitle{a}{Real pipeline, $k=64$}}, xlabel={inverse temperature $\lambda$}, ylabel={0-1 risk},
    xmode=log, xmin=0.8, xmax=10000, ymin=0, ymax=0.7, ytick={0,0.2,0.4,0.6}]
  \addplot[aquac, data] table[col sep=comma, x=lam, y=scar_cert]{data/rp_scarfront_qwen_k64.csv};
  \node[dlabel aqua, anchor=west] at (axis cs:330,0.5) {certified risk};
  \addplot[bluec, data] table[col sep=comma, x=lam, y=scar_hold]{data/rp_scarfront_qwen_k64.csv};
  \node[dlabel blue, anchor=south east] at (axis cs:2500,0.11) {holdout};
  \addplot[bluec, line width=.8pt, densely dashed] table[col sep=comma, x=lam, y=scar_val]{data/rp_scarfront_qwen_k64.csv};
  \node[dlabel blue, anchor=north east] at (axis cs:2500,0.082) {validation};
  \addplot[mutec, line width=.6pt, domain=0.8:10000, samples=2, forget plot] {0.3726};
  \node[dlabel mute, anchor=north west] at (axis cs:0.9,0.362) {zero-shot};
  \addplot[inkc, only marks, mark=*, mark size=2pt, mark options={draw=white, line width=.5pt}, forget plot] coordinates {(60.52,0.2917)};
  \node[dlabel, text=inkc, anchor=north] at (axis cs:60.52,0.27) {$\lambda^\star$};
  \nextgroupplot[title={\paneltitle{b}{Real pipeline, $k=256$}}, xlabel={inverse temperature $\lambda$}, ylabel={0-1 risk},
    xmode=log, xmin=0.8, xmax=11000, ymin=0, ymax=0.7, ytick={0,0.2,0.4,0.6}]
  \addplot[aquac, data] table[col sep=comma, x=lam, y=scar_cert]{data/rp_scarfront_qwen_k256.csv};
  \node[dlabel aqua, anchor=west] at (axis cs:1000,0.5) {certified risk};
  \addplot[bluec, data] table[col sep=comma, x=lam, y=scar_hold]{data/rp_scarfront_qwen_k256.csv};
  \node[dlabel blue, anchor=south east] at (axis cs:9000,0.11) {holdout};
  \addplot[bluec, line width=.8pt, densely dashed] table[col sep=comma, x=lam, y=scar_val]{data/rp_scarfront_qwen_k256.csv};
  \node[dlabel blue, anchor=north east] at (axis cs:9000,0.086) {validation};
  \addplot[mutec, line width=.6pt, domain=0.8:11000, samples=2] {0.3726};
  \node[dlabel mute, anchor=north west] at (axis cs:0.9,0.362) {zero-shot};
  \addplot[inkc, only marks, mark=*, mark size=2pt, mark options={draw=white, line width=.5pt}] coordinates {(121.05,0.1979)};
  \node[dlabel, text=inkc, anchor=north] at (axis cs:121.05,0.178) {$\lambda^\star$};
  \nextgroupplot[title={\paneltitle{c}{Synthetic library: fit versus gap}}, xlabel={inverse temperature $\lambda$}, ylabel={loss},
    xmode=log, log basis x=10, xmin=0.2, xmax=300, ymin=0, ymax=0.3, ytick={0,0.1,0.2,0.3},
    scaled ticks=false, tick label style={/pgf/number format/fixed},
    legend style={at={(axis cs:290,0.295)}, anchor=north east}]
  \addplot[bluec, data] table[col sep=comma, x=eta, y=population_loss, restrict x to domain=-1:3]{data/scar_temperature_ablation.csv};
  \addlegendentry{population risk}
  \addplot[bluec, line width=.8pt, densely dashed] table[col sep=comma, x=eta, y=empirical_loss, restrict x to domain=-1:3]{data/scar_temperature_ablation.csv};
  \addlegendentry{selected score}
  \addplot[orangec, data] table[col sep=comma, x=eta, y=gap, restrict x to domain=-1:3]{data/scar_temperature_ablation.csv};
  \addlegendentry{gap}
  \nextgroupplot[title={\paneltitle{d}{Synthetic library: price and certificate}}, xlabel={inverse temperature $\lambda$},
    ylabel={nats / risk bound},
    xmode=log, log basis x=10, xmin=0.2, xmax=300, ymin=0, ymax=6.4, ytick={0,2,4,6},
    legend style={at={(axis cs:1.5,5.3)}, anchor=north west}]
  \addplot[inkc, line width=.9pt, densely dashed] table[col sep=comma, x=eta, y=kl_to_uniform, restrict x to domain=-1:3]{data/scar_temperature_ablation.csv};
  \addlegendentry{$\KL(Q_\lambda\|\Pi)$ spent}
  \addplot[aquac, data, restrict y to domain=0:6.4] table[col sep=comma, x=eta, y=certificate, restrict x to domain=-1:3]{data/scar_temperature_ablation.csv};
  \addlegendentry{certificate}
  \addplot[mutec, dotted, line width=.7pt, domain=0.2:300, samples=2, forget plot] {5.545};
  \node[dlabel mute, anchor=south east] at (axis cs:290,5.6) {$\log256$};
\end{groupplot}
\end{tikzpicture}


==> fig_deps.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,
    every node/.style={inner sep=0pt,outer sep=0pt},
    res/.style={rounded corners=3pt,line width=.5pt,minimum width=58pt,minimum height=21pt,align=center,
                font=\fontsize{6.2}{7.2}\selectfont,text=ink2c},
    main/.style={res,line width=.8pt},
    cert/.style={draw=aquac},         certmain/.style={main,draw=aquac,fill=aquac!13},
    sharp/.style={draw=orangec},      sharpmain/.style={main,draw=orangec,fill=orangec!11},
    design/.style={draw=bluec!80},
    dep/.style={-{Stealth[length=3.2pt,width=2.8pt]},line width=.55pt,draw=ink2c!85},
    lab/.style={font=\fontsize{6.2}{7.2}\selectfont,text=ink2c,anchor=west}]
  \def\rs#1#2{{\bfseries\color{inkc}#1}\\[-.4pt]#2}
  \path[use as bounding box] (0,-198) rectangle (396,11);
  \node[res,sharp] (B4) at (286,0) {\rs{Lem.~\ref*{lem:revchernoff}}{reverse Chernoff}};
  \node[res,sharp] (B6) at (350,0) {\rs{Lem.~\ref*{lem:types}}{method of types}};
  \node[res,cert] (D2) at (31,-36)  {\rs{Lem.~\ref*{lem:plugin}}{supermartingale}};
  \node[certmain] (L41) at (198,-36) {\rs{Lem.~\ref*{lem:ghost}}{ghost concentration}};
  \node[res,sharp] (B5) at (286,-36) {\rs{Lem.~\ref*{lem:radmax}}{maximal fluctuation}};
  \node[certmain] (T62) at (70,-72)  {\rs{Thm.~\ref*{thm:second}}{second-order SCAR}};
  \node[certmain] (T42) at (198,-72) {\rs{Thm.~\ref*{thm:transfer}}{score transfer}};
  \node[res,sharp] (B7) at (330,-72) {\rs{Lem.~\ref*{lem:radmax-sharp}}{sharp fluctuation}};
  \node[res,cert] (RB1) at (31,-114)  {\rs{Rem.~\ref*{rem:maxinfo}}{max-information}};
  \node[res,cert] (PB2) at (95,-114)  {\rs{Prop.~\ref*{prop:sibson}}{Sibson ladder}};
  \node[certmain] (C1) at (159,-114)  {\rs{Prop.~\ref*{prop:calculus}\,/\,\ref*{prop:calculus-formal}}{capacity calculus}};
  \node[res,cert] (PB3) at (223,-114) {\rs{Prop.~\ref*{prop:subgamma}}{sub-gamma transport}};
  \node[sharpmain] (T43) at (287,-114) {\rs{Thm.~\ref*{thm:lower}}{the price is sharp}};
  \node[sharpmain] (R52) at (31,-150) {\rs{Rem.~\ref*{rem:cherry}}{cherry-picking}};
  \node[certmain] (T61) at (159,-150) {\rs{Thm.~\ref*{thm:scar}}{SCAR certificate}};
  \node[res,sharp] (RB8) at (322,-150) {\rs{Rem.~\ref*{rem:exact-scale}}{exact constants}};
  \node[res,design] (E1) at (31,-186)  {\rs{Prop.~\ref*{prop:linear}}{retrieval and design}};
  \node[res,design] (E2) at (95,-186)  {\rs{Prop.~\ref*{prop:schur}}{Schur complement}};
  \node[res,design] (E3) at (159,-186) {\rs{Cor.~\ref*{cor:topk}}{top-$k$ retrieval}};
  \node[res,cert] (D1) at (262,-186)  {\rs{Prop.~\ref*{prop:scar-optimal}}{rate optimality}};
  \draw[dep] (D2) -- (T62);
  \draw[dep] (L41) -- (T42);
  \draw[dep] (B4) -- (B5);
  \draw[dep] (B5) -- (B7);
  \draw[dep] (B6) -- (B7);
  \draw[dep] (T42) -- (RB1);
  \draw[dep] (T42) -- (PB2);
  \draw[dep] (T42) -- (C1);
  \draw[dep] (T42) -- (PB3);
  \draw[dep] (T42) -- (T43);
  \draw[dep] (B7) -- (T43);
  \draw[dep] (B7) -- (RB8);
  \draw[dep] (PB3) -- (RB8);
  \draw[dep] (C1) -- (T61);
  \draw[dep] (T61) -- (D1);
  \draw[dep,rounded corners=4pt] (B6.east) -- (391,0) -- (391,-186) -- (D1.east);
  \draw[dep] (E1) -- (E2);
  \draw[dep] (E2) -- (E3);
  \begin{scope}[shift={(0,4)}]
    \node[res,draw=aquac,fill=aquac!13,minimum width=9pt,minimum height=6pt,line width=.6pt] at (6,0) {};
    \node[lab] at (13,0) {certificate};
    \node[res,draw=orangec,fill=orangec!11,minimum width=9pt,minimum height=6pt,line width=.6pt] at (62,0) {};
    \node[lab] at (69,0) {sharpness};
    \node[res,draw=bluec!80,minimum width=9pt,minimum height=6pt] at (116,0) {};
    \node[lab] at (123,0) {retrieval design};
    \node[lab] at (1.5,-11) {filled: main text;\ \ outlined: appendix};
  \end{scope}
\end{tikzpicture}


==> fig_hero.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,
    every node/.style={inner sep=0pt,outer sep=0pt,text=inkc},
    panel/.style={rounded corners=6pt,line width=.5pt},
    cell/.style={draw=rulec,line width=.4pt,fill=white,minimum size=7pt,rounded corners=.8pt},
    rsel/.style={draw=white,line width=.5pt,fill=orangec,minimum size=7.6pt,rounded corners=.8pt},
    gsel/.style={draw=white,line width=.5pt,fill=aquac,minimum size=7.6pt,rounded corners=.8pt},
    arr/.style={-{Stealth[length=3.6pt,width=3pt]},line width=.65pt},
    box/.style={rounded corners=3pt,line width=.6pt,minimum width=66pt,minimum height=24pt,align=center},
    score/.style={rounded corners=3pt,line width=.8pt,minimum width=58pt,minimum height=16pt,
                  font=\fontsize{8.4}{9}\selectfont},
    head/.style={font=\fontsize{8.6}{10}\selectfont,anchor=west},
    sub/.style={font=\fontsize{6.8}{8}\selectfont,anchor=west,text=ink2c},
    lab/.style={font=\fontsize{6.6}{7.8}\selectfont},
    small/.style={font=\fontsize{6.2}{7.2}\selectfont,text=ink2c},
    pill/.style={draw=aquac,fill=aquac!10,rounded corners=5.5pt,line width=.6pt,minimum height=12.5pt,
                 inner xsep=5pt,font=\fontsize{7.4}{8.5}\selectfont}]
  \path[use as bounding box] (0,0) rectangle (396,166);

  \filldraw[panel,fill=orangec!5,draw=orangec!22] (0.25,44) rectangle (191.75,165.75);
  \filldraw[panel,fill=aquac!6,draw=aquac!26] (204.25,44) rectangle (395.75,165.75);
  \node[head] at (8,156) {\textbf{Real law} $Q_u$};
  \node[sub] at (8,146.5) {choices depend on the scoring data};
  \node[head] at (212,156) {\textbf{Ghost law} $\bar Q_u$};
  \node[sub] at (212,146.5) {same transcript, independent scoring data};

  \foreach \ox/\selst/\stl/\scol/\sctext/\sname/\note/\arrlab in {
      0/rsel/{store $S\sim P_u^{\,n}$}/orangec/orangetext/{\widehat L_S(T)}/{reuses the data that chose $T$}/{same $S$},
      204/gsel/{fresh store $S^{\circ}\sim P_u^{\,n}$}/aquac/aquatext/{\widehat L_{S^{\circ}}(T)}/{$k$ fresh draws: error $\sigma/\sqrt{k}$}/{fresh $S^{\circ}$}}{
    \begin{scope}[xshift=\ox]
      \node[small,anchor=south west] at (12,131) {\stl};
      \foreach \r in {0,1,2}{\foreach \c in {0,...,8}{\node[cell] at ({16+9.6*\c},{124-9.6*\r}) {};}}
      \foreach \r/\c in {0/1,0/6,1/3,2/0,2/7}{\node[\selst] at ({16+9.6*\c},{124-9.6*\r}) {};}
      \node[draw=ink2c,fill=white,line width=.55pt,rounded corners=1.5pt,minimum width=24pt,minimum height=29pt] (T) at (150,71) {};
      \foreach \y/\w in {80/15,74.5/11,69/15,63.5/9}{\draw[ink2c!75,line width=.9pt,line cap=round] (143,\y) -- ++(\w,0);}
      \node[lab,anchor=west] at (164.5,71) {$T$};
      \node[score,draw=\scol,fill=\scol!9] (L) at (56,71) {$\sname$};
      \draw[arr,\scol] (56,101) -- node[lab,right=2.5pt,pos=.45,text=\sctext] {\arrlab} (L.north);
      \draw[arr,ink2c] (T.west) -- node[small,above=2pt] {prompt, positions} (L.east);
      \node[small,anchor=north,text=\sctext] at (56,61) {\note};
    \end{scope}
  }
  \node[box,draw=inkc,fill=white] (K) at (150,115)
       {\fontsize{7.6}{9}\selectfont pipeline $K_u$\\[1pt]\fontsize{6.1}{7}\selectfont retrieve, rerank, edit};
  \draw[arr,inkc] (102,115) -- (K.west);
  \draw[arr,inkc] (K.south) -- (150,86);
  \node[box,draw=ink2c,dashed,fill=white] (Kb) at (354,115)
       {\fontsize{7.6}{9}\selectfont marginal $\bar K_u$\\[1pt]\fontsize{6.1}{7}\selectfont never reads $S^{\circ}$};
  \draw[arr,ink2c] (Kb.south) -- (354,86);

  \draw[-{Stealth[length=5pt,width=4.4pt]},line width=1.05pt,inkc] (258,43) .. controls (246,29) and (72,29) .. (62,43);
  \node[font=\fontsize{6.8}{8}\selectfont,text=ink2c] at (159,27.2)
       {selection capacity $\kappa$ prices dependence on the scoring store};
  \node[font=\fontsize{8.6}{10}\selectfont,anchor=west] at (4,9.5)
       {$L_u(T)-\widehat L_S(T)\;\lesssim\;\sqrt{2\sigma^2\kappa/k}$};
  \node[small,anchor=east] at (190,10.5) {with $\kappa=$};
  \node[pill] (p1) at (225,10.5) {$\MI(T;S\cond U)$};
  \node[pill] (p2) at (292,10.5) {$\Leak(S\to T\cond U)$};
  \node[pill] (p3) at (360,10.5) {$\KL(Q\,\|\,\Pi)$};
  \node[small,anchor=north,yshift=-1.2pt] at (p1.south) {expected};
  \node[small,anchor=north,yshift=-1.2pt] at (p2.south) {realized};
  \node[small,anchor=north,yshift=-1.2pt] at (p3.south) {posterior};
\end{tikzpicture}


==> fig_ledger.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,
    every node/.style={inner sep=0pt,outer sep=0pt,text=inkc},
    stage/.style={fill=panelc,draw=rulec,rounded corners=4pt,line width=.45pt,minimum width=62pt,minimum height=31pt},
    stitle/.style={anchor=base,font=\fontsize{7.2}{8.4}\selectfont\bfseries},
    sop/.style={anchor=base,font=\fontsize{6.4}{7.6}\selectfont,text=ink2c},
    chip/.style={draw=aquac,fill=aquac!10,rounded corners=6.5pt,line width=.6pt,minimum width=51pt,
                 minimum height=15pt,text height=6.8pt,text depth=3.4pt,inner ysep=2.4pt,font=\fontsize{7.6}{9}\selectfont},
    sumchip/.style={fill=inkc,rounded corners=6.5pt,minimum width=20pt,minimum height=15pt,
                    text height=6.8pt,text depth=3.4pt,inner ysep=2.4pt,font=\fontsize{8.4}{9}\selectfont,text=white},
    op/.style={anchor=base,font=\fontsize{8.6}{9}\selectfont},
    tag/.style={rounded corners=5pt,line width=.5pt,minimum height=12pt,inner xsep=5pt,font=\fontsize{6.4}{7.6}\selectfont},
    arr/.style={-{Stealth[length=3.3pt,width=2.8pt]},line width=.6pt,ink2c},
    lab/.style={anchor=base,font=\fontsize{6.3}{7.5}\selectfont,text=mutec}]
  \path[use as bounding box] (0,0) rectangle (396,100);
  \node[font=\fontsize{7.8}{9}\selectfont] (u) at (11,80) {$u,S$};
  \foreach \i/\name/\op in {1/{menu}/{one of $M$ templates},
                            2/{gate}/{shortlist $A(S)$},
                            3/{Gibbs choice}/{$Q\propto\Pi_{A}\,e^{-\lambda\widehat L_S}$},
                            4/{noisy scores}/{release $a(S)+\xi$},
                            5/{edit rounds}/{$R$ chosen edits}}{
    \node[stage] (s\i) at ({62+66*(\i-1)},80) {};
    \node[stitle] at ({62+66*(\i-1)},84) {\name};
    \node[sop] at ({62+66*(\i-1)},71.5) {\op};
  }
  \node[font=\fontsize{7.8}{9}\selectfont] (T) at (386,80) {$T$};
  \draw[arr] (u) -- (s1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,4}{\draw[arr] (s\i) -- (s\j);}
  \draw[arr] (s5) -- (T);
  \foreach \i/\c in {1/{$\log M$},2/{$\log\frac{1}{\Pi(A)}$},3/{$\mathrm{KL}(Q\,\|\,\Pi_{A})$},
                     4/{$\frac{\rho}{2}\,\Delta^{2}$},5/{$\sum_{r\le R}C_r$}}{
    \node[chip] (c\i) at ({62+66*(\i-1)},46) {\c};
    \draw[aquac!70,line width=.5pt] (s\i.south) -- (c\i.north);
  }
  \foreach \i in {1,...,4}{\node[op,text=aquatext] at ({95+66*(\i-1)},44.3) {$+$};}
  \node[op] at (364.5,44.3) {$=$};
  \node[sumchip] at (382,46) {$\kappa$};
  \foreach \i/\r in {1/{finite menu},2/{gate charge},3/{logged at run time},4/{Gaussian channel},5/{chain rule}}{
    \node[lab] at ({62+66*(\i-1)},29) {\r};
  }
  \node[tag,fill=panelc,draw=rulec,text=ink2c,anchor=west] (f1) at (2,9) {post-processing $+\,0$};
  \node[tag,fill=panelc,draw=rulec,text=ink2c,anchor=west] (f2) at ([xshift=5pt]f1.east) {fresh split $+\,0$};
  \node[tag,fill=orangec!7,draw=orangec!60,text=orangetext,anchor=west] at ([xshift=5pt]f2.east)
       {unrestricted selection: potentially vacuous (Remark~\ref{rem:cherry})};
\end{tikzpicture}


==> fig_real.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=37pt},
    paper, width=92pt, height=74pt]
  \nextgroupplot[title={\paneltitle{a}{Bias scaling}},
    xlabel={$\sqrt{\log M/k}$}, ylabel={observed gap},
    xmin=0, xmax=0.55, ymin=-0.022, ymax=0.066, ytick={-0.02,0,0.02,0.04,0.06}, xtick={0,0.2,0.4},
    scaled ticks=false, yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xticklabel style={/pgf/number format/fixed},
    legend pos=north west, legend style={at={(0.02,1.0)}}]
  \addplot[mutec, line width=.7pt, densely dashed, domain=0:0.55, samples=2, forget plot] {0.140*x-0.016};
  \addplot[bluec, only marks, dot, error bars/.cd, y dir=both, y explicit,
    error bar style={bluec!45, line width=.45pt}, error mark options={draw=none}]
    table[col sep=comma, x=scale, y=mean_gap, y error=ci]{data/rp_gap_qwen.csv};
  \addlegendentry{Qwen2.5-7B}
  \addplot[amberc, only marks, diam, error bars/.cd, y dir=both, y explicit,
    error bar style={amberc!45, line width=.45pt}, error mark options={draw=none}]
    table[col sep=comma, x=scale, y=mean_gap, y error=ci]{data/rp_gap_gpt.csv};
  \addlegendentry{GPT-4.1-mini}
  \node[dlabel mute, anchor=west] at (axis cs:0.31,-0.011) {fit: slope $0.14$};
  \nextgroupplot[title={\paneltitle{b}{Gap and corrections}},
    xlabel={validation queries $k$}, ylabel={0-1 loss gap},
    xmode=log, log basis x=2, xtick={16,32,64,128,256}, xticklabels={16,32,64,128,256},
    xmin=13, xmax=420, ymode=log, ymin=0.006, ymax=1, ytick={0.01,0.1,1}, yticklabels={0.01,0.1,1}]
  \addplot[draw=none, name path=p95, forget plot] table[col sep=comma, x=k, y=p95]{data/rp_ksweep_qwen.csv};
  \addplot[draw=none, name path=mn, forget plot] table[col sep=comma, x=k, y=mean_gap]{data/rp_ksweep_qwen.csv};
  \addplot[bluec!14, forget plot] fill between[of=p95 and mn];
  \addplot[bluec, line width=.8pt, densely dashed] table[col sep=comma, x=k, y=p95]{data/rp_ksweep_qwen.csv};
  \addplot[bluec, data, dot] table[col sep=comma, x=k, y=mean_gap]{data/rp_ksweep_qwen.csv};
  \addplot[amberc, only marks, diam] table[col sep=comma, x=k, y=mean_gap]{data/rp_ksweep_gpt.csv};
  \node[dlabel blue, anchor=north west] at (axis cs:14,0.021) {observed gap};
  \addplot[aquac, line width=.8pt, densely dashed] table[col sep=comma, x=k, y=cert_expected]{data/rp_ksweep_qwen.csv};
  \addplot[aquac, data, dot] table[col sep=comma, x=k, y=cert_hp]{data/rp_ksweep_qwen.csv};
  \node[dlabel aqua, anchor=south west] at (axis cs:58,0.29) {certificates};
  \node[dlabel aqua, anchor=south west] at (axis cs:268,0.121) {(ii)};
  \node[dlabel aqua, anchor=north west] at (axis cs:268,0.088) {(i)};
  \nextgroupplot[title={\paneltitle{c}{Certified gain}},
    xlabel={validation queries $k$}, ylabel={certified gain},
    xmode=log, log basis x=2, xtick={16,32,64,128,256}, xticklabels={16,32,64,128,256},
    xmin=13, xmax=320, ymin=-0.3, ymax=0.24, ytick={-0.2,0,0.2},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
    legend style={at={(0.99,0.03)}, anchor=south east}]
  \fill[aquac!9] (axis cs:13,0) rectangle (axis cs:320,0.24);
  \addplot[inkc!60, line width=.5pt, domain=13:320, samples=2, forget plot] {0};
  \node[dlabel aqua, anchor=north west] at (axis cs:14,0.232) {beats zero-shot};
  \addplot[aquac, data, dot] table[col sep=comma, x=k, y expr=\thisrow{zero_shot}-\thisrow{scar_cert}]{data/rp_scar_qwen.csv};
  \addlegendentry{SCAR}
  \addplot[orangec, data, sq] table[col sep=comma, x=k, y expr=\thisrow{zero_shot}-\thisrow{greedy_cert}]{data/rp_scar_qwen.csv};
  \addlegendentry{best-of-64}
  \addplot[aquac, data, densely dashed, opendot, forget plot] table[col sep=comma, x=k, y expr=\thisrow{zero_shot}-\thisrow{scar_cert}]{data/rp_scar_gpt.csv};
  \addplot[orangec, data, densely dashed, mark=square, mark size=1.45pt, mark options={solid, fill=white, line width=.7pt}, forget plot]
    table[col sep=comma, x=k, y expr=\thisrow{zero_shot}-\thisrow{greedy_cert}]{data/rp_scar_gpt.csv};
\end{groupplot}
\end{tikzpicture}


==> fig_synthetic.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=48pt, vertical sep=49pt},
    paper, width=146pt, height=76pt]
  \nextgroupplot[title={\paneltitle{a}{The denominator is $k$}}, xlabel={$\sqrt{\log N/k}$}, ylabel={gap of the winner},
    xmin=0, xmax=0.34, ymin=0, ymax=0.25, ytick={0,0.1,0.2}, xtick={0,0.1,0.2,0.3},
    scaled ticks=false, tick label style={/pgf/number format/fixed}]
  \addplot[aquac, data, domain=0:0.34, samples=2] {0.7071*x};
  \node[dlabel aqua, anchor=north west, align=left] at (axis cs:0.012,0.245) {Thm.~\ref*{thm:transfer}(i)\\[-1.5pt]with $k$};
  \addplot[orangec, line width=.9pt, densely dashed, domain=0:0.34, samples=2] {0.2236*x};
  \node[dlabel orange, anchor=north east, align=right] at (axis cs:0.338,0.034) {with $n=10k$};
  \addplot[bluec, only marks, dot] table[col sep=comma, x=scale, y=mean_gap]{data/context_gap_scaling.csv};
  \nextgroupplot[title={\paneltitle{b}{Rounds add}}, xlabel={$\sqrt{R\log 4/k}$},
    xmin=0.1, xmax=0.4, ymin=0, ymax=0.25, ytick={0,0.1,0.2}, xtick={0.1,0.2,0.3,0.4},
    scaled ticks=false, tick label style={/pgf/number format/fixed}]
  \addplot[aquac, data, domain=0.1:0.4, samples=2] {0.7071*x};
  \node[dlabel aqua, anchor=north west] at (axis cs:0.108,0.245) {Thm.~\ref*{thm:transfer}(i)};
  \addplot[bluec, only marks, dot] table[col sep=comma, x=predicted_scale, y=mean_gap]{data/multiround_prompt_search.csv};
  \node[dlabel blue, anchor=south east] at (axis cs:0.396,0.012) {$R=1,\dots,6$};
  \nextgroupplot[title={\paneltitle{c}{Gates must be charged}}, xlabel={candidates $N$}, ylabel={coverage},
    xmode=log, log basis x=2, xmin=0.8, xmax=30000, xtick={1,16,256,4096}, xticklabels={1,16,256,4096},
    ymin=0, ymax=1.06, ytick={0,0.5,0.95}, yticklabels={0,0.5,0.95}]
  \addplot[mutec, line width=.6pt, dotted, domain=0.8:30000, samples=2, forget plot] {0.95};
  \addplot[aquac, data, dot] table[col sep=comma, x=N, y=cover_leakage]{data/syn_negative_control.csv};
  \node[dlabel aqua, anchor=north east, align=right] at (axis cs:26000,0.88) {gate\\[-1.5pt]charged};
  \addplot[orangec, data, sq] table[col sep=comma, x=N, y=cover_naive]{data/syn_negative_control.csv};
  \node[dlabel orange, anchor=south west, align=left] at (axis cs:1.1,0.03) {gate\\[-1.5pt]ignored};
  \nextgroupplot[title={\paneltitle{d}{Variance is priced}}, xlabel={scored examples $k$},
    ylabel={brittle-pick rate},
    xmode=log, log basis x=2, xmin=6.5, xmax=620, xtick={8,32,128,512}, xticklabels={8,32,128,512},
    ymin=0, ymax=1.06, ytick={0,0.5,1}]
  \addplot[orangec, data, sq] table[col sep=comma, x=k, y=first_brittle]{data/syn_second_order.csv};
  \node[dlabel orange, anchor=north east] at (axis cs:600,0.99) {first order};
  \addplot[aquac, data, dot] table[col sep=comma, x=k, y=second_brittle]{data/syn_second_order.csv};
  \node[dlabel aqua, anchor=north east] at (axis cs:600,0.80) {Thm.~\ref*{thm:second}};
\end{groupplot}
\end{tikzpicture}

